INTEGRAL/XMM views on the MeV source GRO J1411-64

The COMPTEL unidentified source GRO J 1411-64 was observed by INTEGRAL and XMM-Newton in 2005. The Circinus Galaxy is the only source detected within the 4$\sigma$ location error of GRO J1411-64, but in here excluded as the possible counterpart. At soft X-rays, 22 reliable and statistically significant sources (likelihood $> 10$) were extracted and analyzed from XMM-Newton data. Only one of these sources, XMMU J141255.6 -635932, is spectrally compatible with GRO J1411-64 although the fact the soft X-ray observations do not cover the full extent of the COMPTEL source position uncertainty make an association hard to quantify and thus risky. At the best location of the source, detections at hard X-rays show only upper limits, which, together with MeV results obtained by COMPTEL suggest the existence of a peak in power output located somewhere between 300-700 keV for the so-called low state. Such a spectrum resembles those in blazars or microquasars, and might suggest at work by a similar scenario. However, an analysis using a microquasar model consisting on a magnetized conical jet filled with relativistic electrons, shows that it is hard to comply with all observational constrains. This fact and the non-detection at hard X-rays introduce an a-posteriori question mark upon the physical reality of this source, what is discussed here.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

